The $A_{LL}$ asymmetry in diffractive reactions and structure of quark-pomeron vertex

Theoretical predictions for the behavior of $A_{LL}$ asymmetry determined by the pomeron-hadron vertex are done. Strong dependence of the asymmetry on the mass creating quarks and transfer momenta is shown.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% =======================================================================
%ps -file for fig.1
% =======================================================================
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Paintbrush - D1POM.PCX
%%BoundingBox: 54 539 360 748
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Paintbrush - D1POM.PCX) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
/bytestr 816 string def
/pp 1 string def/s 1 string def/rn{currentfile s readhexstring{0 get}{pop
exit}ifelse}def/unpack{/DC 0 def/BC 0 def{DC bytestr length ge{exit}if
rn/BC exch def BC 127 le{/BC BC 1 add def DC 1 DC BC add 1 sub{bytestr
exch rn put}for}{/BC BC 255 xor 2 add def rn/pp exch def DC 1 DC BC
add 1 sub{bytestr exch pp put}for}ifelse/DC DC BC add def}loop bytestr}bd
gs 1275 240 150 150 CB
save 150 150 translate 1275 240 scale
816 154 8
[816 0 0 -154 0 154]
{unpack} bind
image
80ff80ff80fffcfff700e8fffc00e5fffc00e7fffd00fbfffe0080ff80ffcbff
80ff80ff80ff00fff400e5fffb00ebfffb00e3fffd00fcffff0080ff80ffcbff
80ff80ff83fff100e2fff900f3fff900e0fffd00fdfffe0080ff80ffccff
80ff80ff87fff700fefffa00deffeb00dbfffd00fefffe0080ff80ffccff
80ff80ff8cfff600fbfffd0000fffe00dafff300d5fffe00fefffe0080ff80ffcdff
80ff80ff8cfffa00f8fffe00feffff009efffe00fffffe0080ff80ffcdff
80ff80ff8cffff00f4fffd00feffff00b1fffc00f2fffe00ffffff0080ff80ffcdff
80ff80ff80fffffffd00fefffe00b1fff800f5fffe0000fffe0080ff80ffceff
80ff80ff80ff00fffc00feffff00adfff600f9fffb0080ff80ffceff
80ff80ff80ff00fffd00fdffff00a9fff600fcfffc0080ff80ffceff
80ff80ff80fffd00fdfffe00a4fff60000fffc0080ff80ffcfff
80ff80ff81fffd00fcffff009ffff40080ff80ffcfff
80ff80ff82fffd00fbffff009afff80080ff80ffd0ff
80ff80ff83fffd00faffff0094fffc0080ff80ffd2ff
80ff80ff84fffd00f9ffff0093fffc0080ff80ffd3ff
80ff80ff85fffd00f9fffe0092fffc0080ff80ffd4ff
80ff80ff86fffd00f8fffe0090fffd0080ff80ffd5ff
80ff80ff87fffd00f7ffff008efffd0080ff80ffd6ff
80ff80ff88fffd00f6ffff008dfffd0080ff80ffd7ff
80ff80ff8afffc00f5ffff008cfffc0080ff80ffd9ff
80ff80ff8bfffc00f4ffff008bfffc0080ff80ffdaff
80ff80ff8cfffd00f2ffff0089fffd0080ff80ffdbff
80ff80ff8dfffd0080fff7fffd0080ff80ffdcff
80ff80ff8efffd0080fff5fffd0080ff80ffddff
80ff80ff8ffffd0080fff3fffc0080ff80ffdfff
80ff80ff90fffd0080fff1fffc0080ff80ffe0ff
80ff80ff91fffd0080ffeefffd0080ff80ffe1ff
80ff80ff92fffd0080ffecfffd0080ff80ffe2ff
80ff80ff93fffd0080ffeafffd0080ff80ffe3ff
80ff80ff94fffd0080ffe8fffd0080ff80ffe4ff
80ff80ff95fffd0080ffe6fffc0080ff80ffe6ff
80ff80ff96fffd0080ffe4fffc0080ff80ffe7ff
80ff80ff98fffc0080ffe1fffd0080ff80ffe8ff
80ff80ff99fffc0080ffdffffd0080ff80ffe9ff
80ff80ff9afffd0080ffdcfffd0080ff80ffeaff
80ff80ff9bfffd0080ffdafffd0080ff80ffebff
80ff80ff9cfffd0080ffd8fffc0080ff80ffedff
80ff80ff9dfffd0080ffd6fffc0080ff80ffeeff
80ff80ff9efffd0080ffd3fffd0080ff80ffefff
80ff80ff9ffffd0080ffd1fffd0080ff80fff0ff
80ff80ffa0fffd0080ffcffffd0080ff80fff1ff
80ff80ffa1fffd0080ffcdfffc0080ff80fff3ff
80ff80ffa2fffd0080ffcbfffc0080ff80fff4ff
80ff80ffa3fffd0080ffc8fffd0080ff80fff5ff
80ff80ffa4fffd0080ffc6fffd0080ff80fff6ff
80ff80ffa6fffc0080ffc4fffd0080ff80fff7ff
80ff80ffa7fffc0080ffc2fffd0080ff80fff8ff
80ff80ffa8fffd0080ffbffffc0080ff80fffaff
80ff80ffa9fffd0080ffbdfffc0080ff80fffbff
80ff80ffaafffd0080ffbafffd0080ff80fffcff
80ff80ffabfffd0080ffb8fffd0080ff80fffdff
80ff80ffacfffd0080ffb6fffd0080ff80fffeff
80ff80ffadfffd0080ffb4fffc0080ff80ff00ff
80ff80ffaefffd0080ffb2fffc0080ff80ff
80ff80ffaffffd0080ffaffffd0080ff81ff
80ff80ffb0fffd0080ffadfffd0080ff82ff
80ff80ffb1fffd0080ffabfffd0080ff83ff
80ff80ffb2fffd0080ffa9fffd0080ff84ff
80ff80ffb4fffc0080ffa7fffc0080ff86ff
80ff80ffb5fffc0080ffa5fffc0080ff87ff
80ff80ffb6fffd0080ffa1fffd0080ff88ff
80ff80ffb7fffd0080ff9ffffd0080ff89ff
80ff80ffb8fffd0080ffbffffa00e6fffd0080ff8aff
80ff80ffb9fffd0080ffbefffa00e5fffd0080ff8bff
80ff80ffbafffd00e8fffc00fafffd0080ffe4fffd00e3fffc0080ff8dff
80ff80ffbbfffd00e7fffc00fbfffd0080ffe3fffd00e2fffc0080ff8eff
80ff80ffbcfffd00e5fffd00fcfffd0088fffc00fafffd00effff800e0fffd0080ff8fff
80ff80ffbdfffd00e4fffd00fdfffd0087fffc00fbfffd00effff700dffffd0080ff90ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffbefffd00e3fffd00fefffd0085fffd00fcfffd00effffe00fdfffd00defffd0080ff91ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffbffffd00e2fffd00fffffd0084fffd00fdfffd00eefffe00fdfffd00ddfffc0080ff93ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc0fffd00e1fffd00fffffe0083fffd00fefffd00f8fffe00f9fffe00fdfffd00dcfffc0080ff94ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc2fffc00e0fffd0000fffe0082fffd00fffffd00f7fffe00f9fffe00fdfffd00dafffd0080ff95ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc3fffc00dffffa0081fffd00fffffe00f6fffe00f9fffe00fdfffd00d9fffe0080ff95ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc4fffd00ddfff90082fffd0000fffe00f5fffe00f9fffe00fdfffd00d8ffff0080ff95ff
80ff80ffc5fffd00dcfffd00fffffe0083fff900f9fff600fdfffe00fdfffd0080ff80ffebff
80ff80ffc6fffd00dbfffd00feffff0083fff900f9fff600fdfffe00fdfffd0080ff80ffebff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc7fffd00dafffd00fefffe0084fffd00fffffe00f6fffe00f8fffa0000fffe0080ff80ffecff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff80ffc7fffe00d9fffd00fdffff0084fffd00fffffe00f6fffe00f7fffc00fffffe0080ff80ffecff
80ff80ffc7ffff00d8fffd00fdfffe0085fffd00fefffe00f7fffe0080ff80ffd8ff
80ff80ff9cfffd00fcffff0085fffd00fefffe00f7fffe0080ff80ffd8ff
80ff80ff9dfffc00fcfffe0086fffd00fdfffe0080ff80ffccff
80ff80ff9dfffc00fbfffe0087fffd00fdfffe0080ff80ffccff
80ff80ff80ff97fffc00fcfffe0080ff80ffcdff
80ff80ff80ff97fffc00fcfffd0080ff80ffceff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
restore
gr
/bytestr 816 string def
gs 1275 241 150 390 CB
save 150 390 translate 1275 241 scale
816 154 8
[816 0 0 -154 0 154]
{unpack} bind
image
80ff80ff80ffcdfffb0080ff80ff90ff
80ff80ff80ffcafffc0080ff80ff92ff
80ff80ff80ffc8fffc0080ff80ff94ff
80ff80ff80ffc6fffc0080ff80ff96ff
80ff80ff80ffc3fffd0080ff80ff98ff
80ff80ff80ffc1fffc0080ff80ff9bff
80ff80ff80ffbffffc0080ff80ff9dff
80ff80ff80ffbcfffc0080ff80ffa0ff
80ff80ff80ffbcfffc0080ff80ffa0ff
80ff80ff80ffbefffd0080ff80ff9dff
80ff80ff80ffc0fffc0080ff80ff9cff
80ff80ff80ffc1fffd0080ff80ff9aff
80ff80ff80ffc3fffd0080ff80ff98ff
80ff80ff80ffc5fffc00e9fffa0080ff80ffb6ff
80ff80ff80ffc7fffc00e7fffa0080ff80ffb6ff
80ff80ff80ffc8fffd00e3fffd0080ff80ffb5ff
80ff80ff80ffcbfffc00e1fffd0080ff80ffb5ff
80ff80ff80ffcdfffc00e5fff70080ff80ffb5ff
80ff80ff80ffcefffd00e4fff60080ff80ffb5ff
80ff80ff80ffd0fffd00e3fffd00fdfffd0080ff80ffb5ff
80ff80ff80ffd0fffc00e4fffe00fcfffd0080ff80ffb5ff
80ff80ff80ffcefffb00e7ffff00fbfffd0080ff80ffb5ff
80ff80ff80ffcbfffb00eaffff00fbfffd0080ff80ffb5ff
80ff80ff80ffc8fffa00eeffff00fbfffd0080ff80ffb5ff
80ff80ff80ffc5fff900f2ffff00fbfffd0080ff80ffb5ff
80ff80ff80ffc0fffb00f5fffe00fcfffd0080ff80ffb5ff
80ff80ff80ffbdfffb00f8fffd00fdfffd0080ff80ffb5ff
80ff80ff80ffb9ffff00f7fff50080ff80ffb6ff
80ff80ff80ffbbfffe00f5fffa00ffffff0080ff80ffb6ff
80ff80ff80ffbdfffd0080ff80ff9eff
80ff80ff80ffc0fffc0080ff80ff9cff
80ff80ff80ffc1fffd0080ff80ff9aff
80ff80ff80ffc5fffb0080ff80ff98ff
80ff80ff80ffc7fffc0080ff80ff95ff
80ff80ff80ffc8fffd0080ff80ff93ff
80ff80ff80ffcbfffc0080ff80ff91ff
80ff80ff80ffcdfffc0080ff80ff8fff
80ff80ff80ffcefffd0080ff80ff8dff
80ff80ff80ffd0fffd0080ff80ff8bff
80ff80ff80ffcffffc0080ff80ff8dff
80ff80ff80ffcdfff80080ff80ff93ff
80ff80ff80ffc8fff90080ff80ff97ff
80ff80ff80ffc4fffa0080ff80ff9aff
80ff80ff80ffc0fffa0080ff80ff9eff
80ff80ff80ffbcfffc0080ff80ffa0ff
80ff80ff80ffbbfffd0080ff80ffa0ff
80ff80ff80ffbdfffd0080ff80ff9eff
80ff80ff80ffbffffc0080ff80ff9dff
80ff80ff80ffc1fffd0080ff80ff9aff
80ff80ff80ffc4fffc0080ff80ff98ff
80ff80ff80ffc6fffd0080ff80ff95ff
80ff80ff80ffc8fffd0080ff80ff93ff
80ff80ff80ffcafffd0080ff80ff91ff
80ff80ff80ffcdfffc0080ff80ff8fff
80ff80ff80ffcefffd0080ff80ff8dff
80ff80ff80ffd0fffd0080ff80ff8bff
80ff80ff80ffcffffa0080ff80ff8fff
80ff80ff80ffccfff60080ff80ff96ff
80ff80ff80ffc5fff80080ff80ff9bff
80ff80ff80ffc0fff80080ff80ffa0ff
80ff80ff80ffbbfffd0080ff80ffa0ff
80ff80ff80ffbbfffd0080ff80ffa0ff
80ff80ff80ffbcfffd0080ff80ff9fff
80ff80ff80ffbefffd0080ff80ff9dff
80ff80ff80ffc0fffd0080ff80ff9bff
80ff80ff80ffc3fffc0080ff80ff99ff
80ff80ff80ffc5fffc0080ff80ff97ff
80ff80ff80ffc7fffc0080ff80ff95ff
80ff80ff80ffc8fffd0080ff80ff93ff
80ff80ff80ffcafffd0080ff80ff91ff
80ff80ff80ffccfffd0080ff80ff8fff
80ff80ff80ffcefffd0080ff80ff8dff
80ff80ff80ffd0fffd0080ff80ff8bff
80ff80ff80ffd0fffd0080ff80ff8bff
80ff80ff80ffcffffb0080ff80ff8eff
80ff80ff80ffccfffb0080ff80ff91ff
80ff80ff80ffc9fffb0080ff80ff94ff
80ff80ff80ffc6fffb0080ff80ff97ff
80ff80ff80ffc3fffa0080ff80ff9bff
80ff80ff80ffccffef0080ff80ff9dff
80ff80ff80ffd1ffe70080ff80ffa0ff
80ff80ff80ffd5fff800f1fffc0080ff80ffa0ff
80ff80ff80ffd7fffb00e9fffd0080ff80ffa2ff
80ff80ff80ffd9fffc00e4fffd0080ff80ffa4ff
80ff80ff80ffdbfffd00dffffd0080ff80ffa6ff
80ff80ff80ffddfffd00dbfffd0080ff80ffa8ff
80ff80ff80ffdefffd00d9fffd0080ff80ffa9ff
80ff80ff80ffdffffe00d5fffe0080ff80ffaaff
80ff80ff80ffe1fffd00d3fffd0080ff80ffacff
80ff80ff80ffe2fffe00cffffe0080ff80ffadff
80ff80ff80ffe3fffe00cdfffe0080ff80ffaeff
80ff80ff80ffe4fffe00cbfffe0080ff80ffafff
80ff80ff80ffe5fffe00c9fffe0080ff80ffb0ff
80ff80ff80ffe6fffe00c7fffe0080ff80ffb1ff
80ff80ff80ffe7fffe00c5fffe0080ff80ffb2ff
80ff80ff80ffe8fffe00c3ffff0080ff80ffb2ff
80ff80ff80ffe8ffff00c1ffff0080ff80ffb3ff
80ff80ff80ffe9ffff00c0fffe0080ff80ffb4ff
80ff80ff80ffeafffe00bfffff0080ff80ffb4ff
80ff80ff80ffeaffff00bdffff0080ff80ffb5ff
80ff80ff80ffeaffff00bdffff0080ff80ffb5ff
80ff80ff80ffebffff00bbffff0080ff80ffb6ff
80ff80ff80ffebffff00bbffff0080ff80ffb6ff
80ff80ff80ffecffff00dcffff00e0ffff0080ff80ffb7ff
80ff80ff80ffecffff00dcffff00e0ffff0080ff80ffb7ff
80ff80ff80ffedffff00dcfffd00e0ffff0080ff80ffb8ff
80ff80ff80ffedffff00ddfffb00e1ffff0080ff80ffb8ff
80ff80ff80ffedffff00ddfffa00e2ffff0080ff80ffb8ff
80ff80ff80ffeeffff00ddfffe00fffffe00e1ffff0080ff80ffb9ff
80ff80ff80ffeeffff00defffd00fffffd00e2ffff0080ff80ffb9ff
80ff80ff80ffeeffff00defffe00fdfffd00e3ffff0080ff80ffb9ff
80ff80ff80ffeeffff00defffe00fdfffd00e3ffff0080ff80ffb9ff
80ff80ff80ffeffffe00dffffe00fbfffd00e4fffe0080ff80ffbaff
80ff80ff80ffefffff00dffffd00fbfffd00e3ffff0080ff80ffbaff
80ff80ff80ffefffff00dffffd00fafffd00e4ffff0080ff80ffbaff
80ff80ff80ffefffff00dffffe00f8fffe00e4ffff0080ff80ffbaff
80ff80ff80ffefffff00e0fffe00f7fffd00e5ffff0080ff80ffbaff
80ff80ff80ffefffff00e1fffd00f6fffd00e6ffff0080ff80ffbaff
80ff80ff80ffefffff00e1fffd00f6fffd00e6ffff0080ff80ffbaff
80ff80ff80ffefffff00e1fffe00f4fffd00e7ffff0080ff80ffbaff
80ff80ff80ffefffff00e2fffe00f2fffe00e7ffff0080ff80ffbaff
80ff80ff80ffefffff00e3fffd00f2fffe00e7ffff0080ff80ffbaff
80ff80ff80ffefffff00e3fffd00f1fffe00e8ffff0080ff80ffbaff
80ff80ff80ffefffff00e3fffe00f0fffe00e8ffff0080ff80ffbaff
80ff80ff80ffefffff00e4fffe00eefffe00e9ffff0080ff80ffbaff
80ff80ff80ffeffffe00e5fffe00eefffe00eafffe0080ff80ffbaff
80ff80ff80ffeeffff00e6fffd00edfffe00ebffff0080ff80ffb9ff
80ff80ff80ffeeffff00e6fffe00ecfffe00ebffff0080ff80ffb9ff
80ff80ff80ffeeffff00e7fffe00eafffe00ecffff0080ff80ffb9ff
80ff80ff80ffeeffff00e8fffd00eafffd00edffff0080ff80ffb9ff
80ff80ff80ffedffff00e9fffd00e9fffe00eeffff0080ff80ffb8ff
80ff80ff80ffedffff00e9fffe00e7ffff00eeffff0080ff80ffb8ff
80ff80ff80ffedffff00b7ffff0080ff80ffb8ff
80ff80ff80ffecffff00b9ffff0080ff80ffb7ff
80ff80ff80ffecffff00b9ffff0080ff80ffb7ff
80ff80ff80ffebffff00bbffff0080ff80ffb6ff
80ff80ff80ffebffff00bbffff0080ff80ffb6ff
80ff80ff80ffeaffff00bdffff0080ff80ffb5ff
80ff80ff80ffeaffff00bdffff0080ff80ffb5ff
80ff80ff80ffe9ffff00bfffff0080ff80ffb4ff
80ff80ff80ffe9fffe00c1fffe0080ff80ffb4ff
80ff80ff80ffe8ffff00c1ffff0080ff80ffb3ff
80ff80ff80ffe9fffd00c3fffd00f1ffff0080ff80ffc6ff
80ff80ff80ffeafffb00c5fffb00f2fffe0080ff80ffc7ff
80ff80ff80ffebfffd0000fffe00c7fffe0000fffd00f3fffe0080ff80ffc7ff
80ff80ff80ffecfffd00fefffe00c9fffe00fefffc00f4fffe0080ff80ffc8ff
80ff80ff80ffedfffd00fcfffe00cbfffe00fcfffc00f5fffe0080ff80ffc8ff
80ff80ff80ffeffffc00fafffe00cdfffe00f9fffd00f5ffff0080ff80ffc8ff
80ff80ff80fff0fffc00f8fffe00cffffe00f7fffd00f6fffe0080ff80ffc9ff
80ff80ff80fff1fffd00f5fffd00d3fffd00f5fffd00f7fffe0080ff80ffc9ff
80ff80ff80fff2fffd00f2fffe00d5fffe00f2fffc00f8ffff0080ff80ffc9ff
80ff80ff80fff3fffd00f0fffd00d9fffd00effffd00f9fffe0080ff80ffcaff
80ff80ff80fff4fffd00eefffd00dbfffd00edfffd00fafffe0080ff80ffcaff
80ff80ff80fff8fffa00ebfffd00dffffd00eafffd00fafffe0080ff80ffcbff
restore
gr
/bytestr 816 string def
gs 1275 240 150 631 CB
save 150 631 translate 1275 240 scale
816 154 8
[816 0 0 -154 0 154]
{unpack} bind
image
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ffd5fffa0080ff80ff89ff
80ff80ff80ffd6fff70080ff80ff8bff
80ff80ff80ffd7fff60080ff80ff8bff
80ff80ff80ffd7fffe00fcfffd0080ff80ff8cff
80ff80ff80ffcefffe0080ff80ff8cff
80ff80ff80ffecfffe00f5fffe00fbfffd00fffffe00fefffe00f1fffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fcfff700fefffe00f1fffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fdfff600fefffe00f1fffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fdfffe00fdfffd00ebfffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fefffe00fbfffe00ebfffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fefffe00fbfffe00ebfffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fefffe00fbfffe00ebfffe0080ff80ffa5ff
80ff80ff80ffecfff600fdfffe00fefffe00fbfffe00ebfffe0080ff80ffa5ff
80ff80ff80ffecfff600fdfffe00fefffe00fbfffe00ebfffe0080ff80ffa5ff
80ff80ff80ffecfff600fdfffe00fdfffe00fdfffd00ebfffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fdfff600efff0000fefffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fcfff700effffe0000fffe0080ff80ffa5ff
80ff80ff80ffecfffe00f5fffe00fbfffd00fffffe00effffa0080ff80ffa5ff
80ff80ff80ffecfffe00d0fffb0080ff80ffa5ff
80ff80ff80ffecfff500fefffe00ddfffd0080ff80ffa5ff
80ff80ff80ffecfff500fefffe00dcfffe0080ff80ffa5ff
80ff80ff80ffecfff500fefffe00dcfffe0080ff80ffa5ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ffd0ff000080ff80ff88ff
80ff80ff80ffd0fffe0080ff80ff8aff
80ff80ff80ffcffffb0080ff80ff8eff
80ff80ff80ffccfffc0080ff80ff90ff
80ff80ff80ffcafffc0080ff80ff92ff
80ff80ff80ffc8fffb0080ff80ff95ff
80ff80ff80ffc5fffc0080ff80ff97ff
80ff80ff80ffc3fffc0080ff80ff99ff
80ff80ff80ffc1fffc0080ff80ff9bff
80ff80ff80ffbefffd0080ff80ff9dff
80ff80ff80ffbcfffc0080ff80ffa0ff
80ff80ff80ffbdfffc0080ff80ff9fff
80ff80ff80ffc1fffa0080ff80ff9dff
80ff80ff80ffc4fffb0080ff80ff99ff
80ff80ff80ffc7fffa0080ff80ff97ff
80ff80ff80ffcafffb0080ff80ff93ff
80ff80ff80ffcdfffb0080ff80ff90ff
80ff80ff80ffd0fffb0080ff80ff8dff
80ff80ff80ffd0fffa0080ff80ff8eff
80ff80ff80ffccfffb0080ff80ff91ff
80ff80ff80ffc8fffb0080ff80ff95ff
80ff80ff80ffc5fffb0080ff80ff98ff
80ff80ff80ffc2fffb0080ff80ff9bff
80ff80ff80ffbffffb0080ff80ff9eff
80ff80ff80ffbbfffd0080ff80ffa0ff
80ff80ff80ffbbfffd0080ff80ffa0ff
80ff80ff80ffbffffb0080ff80ff9eff
80ff80ff80ffc2fffb0080ff80ff9bff
80ff80ff80ffc5fffb0080ff80ff98ff
80ff80ff80ffc7fffc0080ff80ff95ff
80ff80ff80ffcafffb0080ff80ff93ff
80ff80ff80ffcdfffb0080ff80ff90ff
80ff80ff80ffcefffd0080ff80ff8dff
80ff80ff80ffd0fffd0080ff80ff8bff
80ff80ff80ffd0fffb0080ff80ff8dff
restore
gr
/bytestr 816 string def
gs 1275 152 150 871 CB
save 150 871 translate 1275 152 scale
816 97 8
[816 0 0 -97 0 97]
{unpack} bind
image
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
80ff80ff80ff80ff80ff80ffd7ff
restore
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

% ======================================================================
% ps-file for Fig. 2
% ======================================================================
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: Paintbrush - F2QQ.PCX
%%BoundingBox: 54 598 299 748
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (Paintbrush - F2QQ.PCX) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
/bytestr 817 string def
/pp 1 string def/s 1 string def/rn{currentfile s readhexstring{0 get}{pop
exit}ifelse}def/unpack{/DC 0 def/BC 0 def{DC bytestr length ge{exit}if
rn/BC exch def BC 127 le{/BC BC 1 add def DC 1 DC BC add 1 sub{bytestr
exch rn put}for}{/BC BC 255 xor 2 add def rn/pp exch def DC 1 DC BC
add 1 sub{bytestr exch pp put}for}ifelse/DC DC BC add def}loop bytestr}bd
gs 1021 628 150 150 CB
save 150 150 translate 1021 628 scale
817 503 8
[817 0 0 -503 0 503]
{unpack} bind
image
80ff80ffc6fffe00f9fffc0080ff80ff80ffa0ff
80ff80ffbbfffc00fbffff0080ff80ff80ffa8ff
80ff80ffe3fffc00f2fffc00f9fffc00fffffc00fcfffc00f3fff10080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fbfff300fcfffc00f3fff10080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fcfff200fcfffc00f2fff20080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fdfff100fcfffc00f2fff20080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fdfffb00fefffa00fcfffc00f2fff20080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fdfffc00fcfffb00e7fffc0080ff80ff80ffbfff
80ff80ffe3fffc00f2fffc00fefffc00fafffc00e6fffc0080ff80ff80ffc0ff
80ff80ffe3fffc00f2fffc00fefffc00fafffc00e6fffb0080ff80ff80ffc1ff
80ff80ffe3fffc00f2fffc00fefffc00fafffc00e5fffb0080ff80ff80ffc2ff
80ff80ffe3fffc00f2fffc00fefffc00fafffc00e4fffb0080ff80ff80ffc3ff
80ff80ffe3fffc00f2fffc00fefffc00fafffc00e3fffb0080ff80ff80ffc4ff
80ff80ffe3fff300fbfffc00fefffc00fafffc00e2fffb0080ff80ff80ffc5ff
80ff80ffe3fff300fbfffc00fefffc00fafffc00e1fffb0080ff80ff80ffc6ff
80ff80ffe3fff300fbfffc00fdfffc00fcfffb00e0fffb0080ff80ff80ffc7ff
80ff80ffe3fff300fbfffc00fdfffb00fefffa00dffffc0080ff80ff80ffc7ff
80ff80ffe3fffc00f2fffc00fdfff100dffffb0080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fcfff70000fffd00defffc0080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00fbfff900fffffd00e8fffc00fcfffc0080ff80ff80ffc8ff
80ff80ffe3fffc00f2fffc00f9fffc00fefffd00e8fffc00fcfffc0080ff80ff80ffc8ff
80ff80ffe3fffc00c0fffc00fcfffc0080ff80ff80ffc8ff
80ff80ffe3fffc00bffffc00fefffb0080ff80ff80ffc8ff
80ff80ffe3fff100fdfffc00d3fff40080ff80ff80ffc7ff
80ff80ffe3fff100fdfffc00d2fff50080ff80ff80ffc7ff
80ff80ffe3fff100fdfffc00d1fff70080ff80ff80ffc6ff
80ff80ffe3fff100fdfffc00cffffb0080ff80ff80ffc4ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
80ff80ff80ff80ff80ff80ffd6ff
faff80008000800080008000d70086ff
faff80008000800080008000d70086ff
faff80008000800080008000d70086ff
faff80008000800080008000d70086ff
faff80008000800080008000d70086ff
80ff9afffd0080ff80ff80ff80ffc0ff
80ff9afffd0080ff80ff80ff80ffc0ff
80ff9afffd00e9fffe0080ff80ff80ff80ffdbff
80ff9afffd00ebfffc0080ff80ff80ff80ffdbff
80ff9afffd00ebfffc0080ff80ff80ff80ffdbff
80ff9afffd00ecfffb0080ff80ff80ff80ffdbff
80ff9afffd00eefff90080ff80ff80ff80ffdbff
80ff9afffd00eefff90080ff80ff80ff80ffdbff
80ff9afffd00f0fff70080ff80ff80ff80ffdbff
80ff9afffd00f1fffb00fffffe0080ff80ff80ff80ffdbff
80ff9afffd00f1fffb00fffffe0080ff80ff80ff80ffdbff
80ff9afffd00f3fffa0000fffc00ebff000080ff80ff80ff80fff2ff
80ff9afffd00f3fffa0000fffc00ebff000080ff80ff80ff80fff2ff
80ff9afffd00f4fffb00fefffc00edfffe0080ff80ff80ff80fff2ff
80ff9afffd00f6fffb00fcfffe00edfffc0080ff80ff80ff80fff2ff
80ff9afffd00f6fffb00fcfffe00edfffc0080ff80ff80ff80fff2ff
80fffafff100b1fffd00f7fffb00fbfffe00eefffb0080ff80ffc9fffc00d6fff10080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e6fffe00e5fff100c3fff100b1fffd00f9fffb00fafffd00f0fffa0080ff80ffc8fffc00d6fff10080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e6fffe00e5fff100c3fff100b1fffd00f9fffb00fafffd00f0fffa0080ff80ffc8fffc00d6fff10080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e8fffd00e4fff100c1fffb00fcfffe00b1fffd00fbfffa00f9fffd00f1fff90080ff80ffc8fffc00d4fffb00fcfffe0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffe00e0fffb00fcfffe00c0fffa00abfffd00fcfffb00f9fffc00f2fff70080ff80ffeafffd00ecfffe00fbfffc00ebfffd00ecfffb0080ffe3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffe00e0fffb00fcfffe00c0fffa00abfffd00fcfffb00f9fffc00f2fff70080ff80ffe9fffd00eefffd00fbfffc00ebfffd00ecfffb0080ffe3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffc00dffffa00ecfffd00ecfffc00ebfffb00acfffd00fefffa00f8fffc00f3fffb0000fffd00edfffe0080ff80ff00fffc00effffe00fafffc00ebfffd00ebfffb0080ffe4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffc00dffffa00ecfffd00ecfffc00ebfffb00acfffd00fefffa00f8fffc00f3fffb0000fffd00edfffe0080ff80fffffffc00f1fffd00fafffc00ebfffd00ebfffb0080ffe4ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffe00dbfffb00edfffa00effffc00e9fffb00aefffd00fffffb00f6fffc00f5fffb00fffffc00effffc0080ff80fffefffc00f3fffd00f9fffc00ebfffd00e9fffb0080ffe6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffd00fffffd00eefffc00f8fffa00edfffc00effffc00e8fffb00affff700f4fffe00f4fffb00fefffe00edfffc0080ff80fffdfffc00f5fffc00f9fffc00ebfffd00e8fffb0080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffd00fffffc00f0fffb00f8fffa00edfffc00effffc00e8fffb00affff700f4fffe00f4fffb00fefffe00edfffc0080ff80fffcfffc00f7fffc00f8fffc00ebfffd00e8fffb0080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffd00fdfffd00f3fffb00f4fffb00ecfffd00f0fffc00e6fffb00b1fff800f3fffe00f6fffb00fcfffe00eefffd0080ff80fff9fffc00f8fffd00f7fff400f3fffd00e6fffb0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffe00fbfffd00f5fffd00effffb00eefffd00f0fffc00e5fffc00b1fffa00f3fffc00f8fffa00fdfffc00f0fffb0080ff80fff8fffc00fafffd00f6fff400f3fffd00e5fffc0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffe00fbfffc00f6fffd00effffb00eefffd00f0fffc00e5fffc00b1fffa00f3fffc00f8fffa00fdfffc00f0fffb0080ff80fff7fffc00fcfffc00f6fff400f3fffd00e5fffc0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffb00fafffd00f6fffe00edfffc00edfffc00f2fffc00eefffc00fbfffe00b1fffb00f2fffc00f9fffb00fbfffc00f1fffb00c0fffa0080ffbcfffc00fdfffd00f5fffc00ebfffd00eefffe00f9fffe0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f7fffd00f9fffc00f6fffd00fafffe00ebfffd00f3fffc00eefffc00fbfffe00b1fffd00f1fffc00fafffa00fafffc00f1fffb00c0fffa0080ffbbfffc00fffffd00f4fffc00ebfffd00eefffe00f9fffe0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f6fffd00fafffc00f6fffd00fafffe00ebfffd00f3fffc00eefffc00fbfffe00b1fffd00f1fffc00fafffa00fafffc00f1fffb00c0fffa0080ffbafffc0000fffd00f4fffc00ebfffd00eefffe00f9fffe0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f6fffc00fbfffd00f5fffd00fafffe00ebfffd00f3fffc00eefffc00fdfffc00b1fffe00f0fffc00fbfffb00f8fffe00f1fff900c0fffa0080ffb9fff900f3fffc00ebfff200f9fffc00fdfffc0080ffe9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f5fffc00fdfffd00f4fffd00fafffe00ebfffd00f3ffef00fbfff3009dfffe00fbfffb00f7fffd00f4fffb00fffffe00c0fffa0080ffb8fffb00f2fffc00ebfff000fbfff50080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f4fffd00fdfffd00f4fffd00fafffe00ebfffd00f3ffef00fbfff3009dfffe00fbfffb00f7fffd00f4fffb00fffffe00c0fffa0080ffb7fffd00f1fffc00ebfff000fbfff50080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f4fffc00fefffd00f4fff300ebfffd00f3ffee00fbfff6009dfffc00fcfffb00f6fffd00f4fffb00fffffe00c0fffa0080ffb7fffc00f2fff300f4ffef00fafff70080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f3fffd00fefffe00f3fff300ebfffd00f3ffee00fbfff6009dfffc00fcfffb00f6fffd00f4fffb00fffffe00c0fffa0080ffb8fffa00f3fff300f4ffef00fafff70080ffe7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f3fffc0000fffd00f2fff600e9fffd00f3fffc00f8fffa008efffc00fefffb00f4fffe00f5fffa00feff0000befffa0080ffb9fffd0000fffe00f3fff300f4fffd00f9fff90080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f2fff800cffffd00f3fffc00f6fffc008efffe00fdfffb00f3fffe00f6fffb00fcff0000c8fff00080ffbafffc0000fffd00d9fffd00f7fffb0080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f1fffa00cefffd00f3fffc00f6fffc008efffe00fdfffb00f3fffe00f6fffb00fcff0000c8fff00080ffbafffd00fefffd00dafffd00f7fffb0080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f1fffa00cefffd00f3fffc00f4fffe008ffffe00fefffb00f3fffc00f6fffc00fdfffe00caffee0080ffbbfffd00fcfffd00dbfffd00f6fffc0080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f0fffc00cdfffd00f3fffc00f4fffe008ffffe0000fffa00f2fffe00f7fffb00fcfffd00ccfff900fefff70080ffbcfffc00fbfffd00dcfffd00f7fffb0080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f0fffc00cdfffd00f3fffc00f4fffe008ffffe0000fffa00f2fffe00f7fffb00fcfffd00ccfff900fefff70080ffbdfffc00f9fffd00ddfffd00f7fffb0080ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffd00f0fffd00ccfffd00f3fffc00f4fffe008ffffe0000fffc00f0fffe00f9fffb00fafffe00cbfffa00fbfff90080ffbefffc00f7fffd00defffd00f9fffb0080ffd6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffb00f3fffc00ccfffd00f3fffc00f6fffc008ffff900f0fffd00fafffb00f9fffe00eafffe00e5fffc00f8fffa0080ffbefffd00f5fffd00dfffef0080ffd6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
effffb00f3fffc00ccfffd00f3fffc00f6fffc008ffff900f0fffd00fafffb00f9fffe00eafffe00e5fffc00f8fffa0080ffbffffc00f4fffd00e0ffef0080ffd6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eefffc00f3fffe00cafffd00f3fffc00f8fffa008ffffb00eefffe00fbfffb00f7fffe00ebfffd00e5fffc00f8fffa0080ffc0fffc00f2fffd00e1fff00080ffd5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eefffc00f5fffc00cafffe00f2ffee008dfffd00ecff0000fbfffa00f8fffc00edfffb00e5fffc00f8fffa0080ffc0fffd00f0fffd00e2fff20080ffd3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
eefffc00f5fffc00cafffe00f2ffee008dfffd00ecff0000fbfffa00f8fffc00edfffb00e5fffc00f8fffa0080ffc1fffd00eefffe00e2fff20080ffd3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffe00f6fffd00cafffc00f2ffef008cfffe00edfffe00fcfffb00f6fffe00ecfffd00ffff0000e5fffc00f8fffa0080ffc1fffe0080ff8eff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffe00f6fffd00cafffc00f2ffef008cfffe00edfffe00fcfffb00f6fffe00ecfffd00ffff0000e5fffc00f8fffa0080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ecfffe00f8fffc00cafffd0080ffeaff0000ebfffe00fefffa00f5fffe00eefffc0000fffe00e5fffa00fbfff90080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffe00fafffd00c8fffd0080ffd3ffff00fefffb00f3fffe00f0fffa0000fffe00e5fff900fefff70080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffe00fafffd00c8fffd0080ffd3ffff00fefffb00f3fffe00f0fffa0000fffe00e5fff900fefff70080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ebfffc00fefffc00c9fffc0080ffd3fffe0000fffb00f1fffe00f1fffb00fffffe00e2ffee0080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffe00c3fffc0080ffd1fffe0000fffc00f1fffd00f3fffa00fefffe00e0fff00080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffe00c3fffc0080ffd1fffe0000fffc00f1fffd00f3fffa00fefffe00e0fff00080ff80ff80ffccff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
e9fffe00c3fffd0080ffd0fffa00effffe00f3fffb00fcfffe00dffff90000fffa0080ff80ff80ffccff
e8fffd0080ff90fffb00eefffe00f5fffb00fcfffe00e9fffe0080ff80ff80ffb3ff
e8fffd0080ff90fffb00eefffe00f5fffb00fcfffe00e9fffe0080ff80ff80ffb3ff
e6ffff0080ff92fffb00eefffc00f6fffb00fbfffe00ebfffc0080ff80ff80ffb3ff
e6ffff0080ff92fffb00eefffc00f6fffb00fbfffe00ebfffc0080ff80ff80ffb3ff
80ff80fff6fffc00edfffc00f8fffb00f9fffe00ebfffc0080ff80ff80ffb3ff
80ff80fff6fffe00ebfffe00f8fffa00f9fffd00ecfffb0080ff80ff80ffb3ff
80ff80fff6fffe00ebfffe00f8fffa00f9fffd00ecfffb0080ff80ff80ffb3ff
80ff80fff6ffff00eafffe00f9fffb00f7fffd00eefff90080ff80ff80ffb3ff
80ff80ffddfffe00fbfffa00f6fffe00effffc00fffffe0080ff80ff80ffb3ff
80ff80ffddfffe00fbfffa00f6fffe00effffc00fffffe0080ff80ff80ffb3ff
80ff80ffdffffc00fcfffb00f4fffe00f0fffb00fffffe0080ff80ff80ffb3ff
80ff80ffdffffc00fefffb00f2fffe00f2fffa00fefffe0080ff80ff80ffb3ff
80ff80ffdffffc00fefffb00f2fffe00f2fffa00fefffe0080ff80ff80ffb3ff
80ff80ffdffffd00fefffb00f3fffc00f3fffb00fcfffe0080ff80ff80ffb3ff
80ff80ffdffffd0000fffb00f1fffc00f5fffb00fcfffc0080ff80ff80ffb3ff
80ff80ffdffffd0000fffb00f1fffc00f5fffb00fcfffc0080ff80ff80ffb3ff
80ff80ffdffff700f0fffc00f6fffb00fbfffc0080ff80ff80ffb3ff
80ff80ffdffff700f0fffc00f6fffb00fbfffc0080ff80ff80ffb3ff
80ff80ffdffff900eefffc00f8fffb00f9fffc0080ff80ff80ffb3ff
80ff80ffdffffa00edfffe00f8fffa00f8fffe00ebffff0080ff80ff80ffc9ff
80ff80ffdffffa00edfffe00f8fffa00f8fffe00ebffff0080ff80ff80ffc9ff
80ff80ffdffffc00ebfffe00f9fffb00f6fffe00edfffd0080ff80ff80ffc9ff
80ff80ffdffffd00ecfffc00fbfffa00f5fffe00eefffc0080ff80ff80ffc9ff
80ff80ffdffffd00ecfffc00fbfffa00f5fffe00eefffc0080ff80ff80ffc9ff
80ff80ffdfffff00eafffc00fcfffb00f3fffe00eefffc0080ff80ff80ffc9ff
80ff80ffc6fffc00fefffb00f1fffe00f0fffa0080ff80ff80ffc9ff
80ff80ffc6fffc00fefffb00f1fffe00f0fffa0080ff80ff80ffc9ff
80ff80ffc6fffc00fffffb00f1fffd00f1fffb0080ff80ff80ffc7ff
80ff80ffc6fff600effffd00f1fffb0080ff80ff80ffc7ff
80ff80ffc6fff600effffd00f1fffb0080ff80ff80ffc7ff
80ff80ffc7fff600eefffd00f4fffd00fffffe0080ff80ff80ffc7ff
80ff80ffc7fff600eefffd00f4fffd00fffffe0080ff80ff80ffc7ff
80ff80ffc7fff800ecfffe00f5fffc00fefffe0080ff80ff80ffc7ff
80ff80ffc7fff900ebfffe00f5fffc00fefffe0080ff80ff80ffc7ff
80ff80ffc7fff900ebfffe00f5fffc00fefffe0080ff80ff80ffc7ff
80ff80ffc7fffb00ebfffc00f8fffb00fcfffe0080ff80ff80ffc7ff
80ff80ffc7fffc00eafffc00fafffa00fbfffe0080ff80ff80ffc7ff
80ff80ffc7fffc00eafffc00fafffa00fbfffe0080ff80ff80ffc7ff
80ff80ffc7fffe00e8fffc00fafffa00fdfffc0080ff80ff80ffc7ff
80ff80ffabfffc00fdfff900fbfffc0080ff80ff80ffc7ff
80ff80ffabfffc00fdfff900fbfffc0080ff80ff80ffc7ff
80ff80ffabfffc00fdfffa00fafffe0080ff80ff80ffc5ff
80ff80ffabfffc00fdfffa00fafffe0080ff80ff80ffc5ff
80ff80ffabfffe00fcfffb00f8fffe0080ff80ff80ffc5ff
80ff80ffabfffe00fcfffd00f6fffe0080ff80ff80ffc5ff
80ff80ffabfffe00fcfffd00f6fffe0080ff80ff80ffc5ff
80ff80ffabfffe00fcfffd00f6fffe0080ff80ff80ffc5ff
80ff80ffabfffe00fffffd00f4fffd0080ff80ff80ffc5ff
80ff80ffabfffe00fffffd00f4fffd0080ff80ff80ffc5ff
80ff80ffabfff900f3fffd0080ff80ff80ffc5ff
80ff80ffabfff900f3fffd0080ff80ff80ffc5ff
80ff80ffabfff900f3fffd0080ff80ff80ffc5ff
80ff80ffabfffc00f0fffd0080ff80ff80ffc5ff
80ff80ffadfffa00f0fffd0080ff80ff80ffc5ff
80ff80ffadfffa00f0fffd0080ff80ff80ffc5ff
80ff80ffadfffc00eefffe0080ff80ff80ffc4ff
80ff80ffadfffc00eefffe0080ff80ff80ffc4ff
80ff80ffadfffd00edfffe0080ff80ff80ffc4ff
80ff80ff95fffe0080ff80ff80ffc4ff
80ff80ff95fffe0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff97fffc0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98fffb0080ff80ff80ffc4ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ff98ff80008000b80086ff
80ff80ffa6fff800fbfffc0080ff80ff80ffc4ff
80ff80ffa8fffc00fefffc00fbfffd0080ff80ff80ffc5ff
80ff80ffa8fffc00fefffc00fbfffd0080ff80ff80ffc5ff
80ff80ffa8fffe00fbfffc00fbfffc0080ff80ff80ffc7ff
80ff80ffa8ffff00f8fffc00fbfffe0080ff80ff80ffc7ff
80ff80ffa8ffff00f8fffc00fbfffe0080ff80ff80ffc7ff
80ff80ffdbfffd00d2ffff00f6fffd00fbfffd0080ff80ff80ffc9ff
80ff80ffdbfffd00d8fff900f5fffc00fdfffd0080ff80ff80ffc9ff
80ff80ffdbfffd00d8fff900f5fffc00fdfffd0080ff80ff80ffc9ff
80ff80ffdbfffd00dafffe00fffffb00f4fffe00fdfffd0080ff80ff80ffc9ff
80ff80ffdbfffd00dbfffd00fcfffc00f6fffe00fefffe0080ff80ff80ffc7ff
80ff80ffdbfffd00dbfffd00fcfffc00f6fffe00fefffe0080ff80ff80ffc7ff
80ff80ffdbfffd00dbfffe00f9fffd00f7fffe00fefffe0080ff80ff80ffc7ff
80ff80ffdbfffd00dbfffe00f9fffd00f7fffe00fefffe0080ff80ff80ffc7ff
80ff80ffdbfffd00ddfffe00f6fffc00f9fffa0080ff80ff80ffc5ff
80ff90fffc00d0fffd00ddfffe00f4fff00080ff80ff80ffc4ff
80ff90fffc00d0fffd00ddfffe00f4fff00080ff80ff80ffc4ff
80ff8efffc00d2fffd00ddfffe00f3fff40080ff80ff80ffc1ff
80ff8dfffc00d3fffd00e3fff800f1ff0000fafffe0080ff80ff80ffc1ff
80ff8cfffd00d3fffd00e3fff800f1ff0000fafffe0080ff80ff80ffc1ff
80ff8bfffc00d5fffd00e5fff400f5fffe00fafffe0080ff80ff80ffc1ff
80ff8bfffc00f0fffc00f3fff500e6fffe00f9fffb00f8fffe00fcfffe0080ff80ff80ffbfff
80ff8bfffc00f0fffc00f3fff500e6fffe00f9fffb00f8fffe00fcfffe0080ff80ff80ffbfff
80ff89fffd00f1fffc00f0fff800e6fffe00f8fffa00fafffe00fdfffe0080ff80ff80ffbeff
80ff89fffd00f1fffc00f0fff800e6fffe00f8fffa00fafffe00fdfffe0080ff80ff80ffbeff
80ff89fffc00f2fffc00effff900e6fffe00f6fffb00fcfffd00fffffe0080ff80ff80ffbcff
80ff88fffd00f2fffc00edfffb00e6fffe00f5ffef0080ff80ff80ffbbff
80ff88fffd00f2fffc00edfffb00e6fffe00f5ffef0080ff80ff80ffbbff
80ff88fffc00f3fffc00ebfffd00f0fff400f3fffe00fbfffe0080ff80ff80ffb7ff
80ff87fffd00f3fffc00d6fff300f4fffe00fefffc0080ff80ff80ffb6ff
80ff86fffd00f4fffc00d6fff300f4fffe00fefffc0080ff80ff80ffb6ff
80ff86fffc00f5fffc00d6ffff00f8fffc00f6fffe00fefffe0080ff80ff80ffb4ff
80ff86fffb00f6fff300dfffff00f6fffc00f8fff90080ff80ff80ffb3ff
80ff87fffa00f6fff300dfffff00f6fffc00f8fff90080ff80ff80ffb3ff
80ff88fffd0000fffe00f6fff100e2fffe00f5fffc00f9fffb0080ff80ff80ffb1ff
80ff89fffd00fffffc00f8fffc00fbfffb00e3fffe00f3fff10080ff80ff80ffb0ff
80ff89fffd00fefffd00f8fffc00fbfffb00e3fffe00f3fff10080ff80ff80ffb0ff
80ff8afffd00fdfffd00f8fffc00fafffc00ebfff600f1ff0000f9fffe0080ff80ff80ffaeff
80ff8afffd00fcfffd00f9fffc00fafffc00ebfff600f1ff0000f9fffe0080ff80ff80ffaeff
80ff8bfffc00fcfffd00f9fffc00f8fffc00effff200f3ff0000fbfffd0080ff80ff80ffadff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff8bfffe00f9fffe00f9fffc00f8fffc00effffd00fafffc00f4ff0000fcfffc0080ff80ff80ffadff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff8cfffd00f9fffd00fafffc00f8fffc00effffd00fafffc00f4ff0000fcfffc0080ff80ff80ffadff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff8cfffd00f9fffc00fbfffc00f8fffc00effffd00f8fffc00f6ff0000fefffc0080ff80ff80ffabff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff8cfffe00f7fffd00fbfffc00fafffa00effffd00f6fffd00f7ff0000fffffd0080ff80ff80ffa9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80ff8dfffd00f6fffe00fbfffc00fafffa00effffd00f6fffd00f7ff0000fffffd0080ff80ff80ffa9ff
80ff8efffc00f6fffd00fcfffc00fbfffb00edfffd00f5ffee0080ff80ff80ffa8ff
80ff90fffc00f3fffe00fcfff000f4fffa00ffffff00f3fff20080ff80ff80ffa6ff
80ff90fffc00f3fffe00fcfff000f4fffa00ffffff00f3fff20080ff80ff80ffa6ff
80ff80fff6fff100f5fff300f4fffe00fbfffe0080ff80ff80ffa3ff
80ff80fff6fff100f5fff300f4fffe00fbfffe0080ff80ff80ffa3ff
80ff80ffdbfffd00fbfffa00f6fffe00fbfffe0080ffc0fff90080ff80ffecff
80ff80ffdbfffd00f7fffd00f7fffe00fdfffd0080ffc7fff50080ff80ffe8ff
80ff80ffdbfffd00f7fffd00f7fffe00fdfffd0080ffc7fff50080ff80ffe8ff
80ff80ffdbfffd00f6fffe00f7fffe00fefffe0080ffceffed0080ff80ffe7ff
80ff80ffdbfffd00f4ffef0080ffd4ffeb0080ff80ffe1ff
80ff80ffdbfffd00f4ffef0080ffd4ffeb0080ff80ffe1ff
80ff80ffdbfffd00f4fffd00fffffe00fffffb0080ffddffe80080ff80ffdaff
80ff80ffdafffc00f6fffe00fbfffc0080ffe3ffe80080ff80ffd1ff
80ff80ffdafffc00f6fffe00fbfffc0080ffe3ffe80080ff80ffd1ff
80ff80ffdafffc00f6fffd00fdfffd0080ffe9ffe90080ff80ffc8ff
80ff80fffffff200ebfffc00f6fffd00fffffc0080fff1ffe80080ff80ffc0ff
80ff80fffffff200ebfffc00f6fffd00fffffc0080fff1ffe80080ff80ffc0ff
80ff86ffe400eefffc00f9fffe0000fffc0080fff7ffeb0080ff80ffb5ff
80ff86ffe400eefffc00f9fffe0000fffc0080fff7ffeb0080ff80ffb5ff
80ff8bfff300f6fff400f2fffc00f9fff90080ffffffea0080ff80ffadff
80ff8efff600e8fffb00f1fff20082ffea0080ff80ffa5ff
80ff8efff600e8fffb00f1fff20082ffea0080ff80ffa5ff
80ff91fff900dffffb00eefffb008cffe80080ff80ff9aff
80ff93fffa00d9fff900f1fffd0095ffe50080ff80ff94ff
80ff93fffa00d9fff900f1fffd0095ffe50080ff80ff94ff
80ff94fffd00d2fffa00f3fffe009dffe70080ff80ff89ff
80ff97fffb00cefffa00f8fffe00a3ffeb0080ff80ff80fffeff
80ff97fffb00cefffa00f8fffe00a3ffeb0080ff80ff80fffeff
80ff99fffb00c8fffd00fcfffb00adffe90080ff80ff80fff6ff
80ff99fffc00c6fff400b5ffe60080ff80ff80fff0ff
80ff99fffc00c6fff400b5ffe60080ff80ff80fff0ff
80ff9afffd00c2fffa00b6ffee0080ff80ff80ffe3ff
80ff9afffd00c2fffa00b6ffee0080ff80ff80ffe3ff
80ff9cfffc00c0fffc00c1ffe80080ff80ff80ffddff
80ff9efffc00bcfffd00caffe80080ff80ff80ffd5ff
80ff9efffc00bcfffd00caffe80080ff80ff80ffd5ff
80ff9efffd00bafffe00d2ffeb0080ff80ff80ffcaff
80ff9ffffe00b8fffc00dbffec0080ff80ff80ffc2ff
80ff9ffffe00b8fffc00dbffec0080ff80ff80ffc2ff
80ff9ffffe00b6fffc00e8ffea0080ff80ff80ffb9ff
80ffa1fffe00b3fffd00efffe90080ff80ff80ffb3ff
80ffa1fffe00b3fffd00efffe90080ff80ff80ffb3ff
80ffa1fffe00b3fffc00f9ffeb0080ff80ff80ffa8ff
80ffa1fffe00b3fffc00f9ffeb0080ff80ff80ffa8ff
80ffa2fffe00b0ffe80080ff80ff80ffa0ff
80ffa2fffe00b0fff30080ff80ff80ff95ff
80ffa2fffe00b0fff30080ff80ff80ff95ff
80ffa4fffc00aefffd0080ff80ff80ff8dff
80ffa4fffe00abfffe0080ffb0fff50080ff80ffeaff
80ffa4fffe00abfffe0080ffb0fff50080ff80ffeaff
80ffa4fffe00abfffc0080ffbdffea0080ff80ffeaff
80ffa5fffe00aafffb0080ffccffe70080ff80ffdfff
80ffa5fffe00aafffb0080ffccffe70080ff80ffdfff
80ffa5fffe00dafff500dbfffd0080ffe5ffd60080ff80ffd7ff
80ffa5fffe00dcfff100ddfffd0080fffbffd20080ff80ffc5ff
80ffa5fffe00dcfff100ddfffd0080fffbffd20080ff80ffc5ff
80ffa5fffe00ddfffb00f9fffd00ddfffe0090ffd50080ff80ffacff
80ffa5fffe00ddfffb00f9fffd00ddfffe0090ffd50080ff80ffacff
80ffa7fffc00dffffb00f6fffc00dffffe00a8ffd30080ff80ff96ff
80ffa7fffc00dffffb00f6fffc00dffffc00d8ffbb0080ff80ff80ff
80ffa7fffc00dffffb00f6fffc00dffffc00d8ffbb0080ff80ff80ff
80ffa7fffc00ddfffb00f9fffd00ddffa30080ff80ff80ffebff
80ffa7fffc00dcfff100dcffb70080ff80ff80ffd7ff
80ffa7fffc00dcfff100dcffb70080ff80ff80ffd7ff
8000a200dafff500dafff60080ff80ff80ff98ff
8000a200d9fffe00d2fffc0080ff80ff80ff92ff
8000a200d9fffe00d2fffc0080ff80ff80ff92ff
8000a200d9fffa00d6fffc0080ff80ff80ff92ff
80ffa7fffc00dafff600d9fffe0080ff80ff80ff90ff
80ffa7fffc00dafff600d9fffe0080ff80ff80ff90ff
80ffa5fffe00dcfffc00fbfffe00dbfffd0080ff80ff80ff90ff
80ffa5fffe00dcfffc00fbfffe00dbfffd0080ff80ff80ff90ff
80ffa5fffe00ddfffd00f7fffe00ddfffd0080ff80ff80ff90ff
80ffa5fffd00defffd00f7fffe00ddfff80080ff80ff80ff95ff
80ffa5fffd00defffd00f7fffe00ddfff80080ff80ff80ff95ff
80ffa4fffe00defffd00f7fffe00ddfff20080ff80ff80ff9bff
80ffa4fffc00e0fffb00fbfffc00ddffea0080ff80ff80ffa3ff
80ffa4fffc00e0fffb00fbfffc00ddffea0080ff80ff80ffa3ff
80ffa4fffc00dffff300dbfffe0000ffe80080ff80ff80ffa9ff
80ffa4fffc00ddfff600dcfffe00f4ffeb0080ff80ff80ffb0ff
80ffa4fffc00ddfff600dcfffe00f4ffeb0080ff80ff80ffb0ff
c4fffc00bffffd00a9fffe00adfffe00ebffeb0080ff80ff80ffb9ff
c4fffc00bffffd00a9fffe00adfffe00ebffeb0080ff80ff80ffb9ff
c4fffc00bffffd00a9fffe00aefffd00e3ffe80080ff80ff80ffc4ff
f4fffc00d6fffc00bffffd00a9fffd00affffd00daffe80080ff80ff80ffcdff
f4fffc00d6fffc00bffffd00a9fffd00affffd00daffe80080ff80ff80ffcdff
f4fffe00d4fffc00bffffd00a8fffc00b3fffc00d1ffe80080ff80ff80ffd5ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f6fffc00d4fffc00f4fffe00edfffc00e8fffd00a6fffe00b3fffc00c4ffec0080ff80ff80ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f6fffc00d4fffc00f4fffe00edfffc00e8fffd00a6fffe00b3fffc00c4ffec0080ff80ff80ffdeff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f7fffd00d2fffc00f4fffd00eefffc00e8fffd00a6fffc00b8fff900b9ffed0080ff80ff80ffe8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f7fffd00d2fffc00f3fffe00eefffc00e8fffd00a5fffd00b8fffc00b0ffea0080ff80ff80fff1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f7fffd00d2fffc00f3fffe00eefffc00e8fffd00a5fffd00b8fffc00b0ffea0080ff80ff80fff1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f9fffc00d1fffc00f3fffc00f0fffc00e8fffd00a3fffe00bbfff700aaffeb0080ff80ff80fff9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f9fffc00fbfffc00eefffd00f3fffc00f1fffe00f0fffc00e8fffd00a3fffc00c0fff400a0ffec0080ff80ff81ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f9fffc00fbfffc00eefffd00f3fffc00f1fffe00f0fffc00e8fffd00a3fffc00c0fff400a0ffec0080ff80ff81ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f7fffd00f1fffc00f9fff500f1fffd00f1fffc00f0fff500a1fffd00c1ffec00a1ffec0080ff80ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f7fffd00f1fffc00f9fff500f1fffd00f1fffc00f0fff500a1fffd00c1ffec00a1ffec0080ff80ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f6fffc00f5fffc00f4fff800f0fffc00f3fffc00edfff800a0fffc00c4fffd00fcffee009dffed0080ff80ff91ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f4fffc00f8fffc00f2fff900f0fffc00f3fffc00ecfff9009efffd00c8fffb00f6ffeb009cffed0080ff80ff9aff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f4fffc00f8fffc00f2fff900f0fffc00f3fffc00ecfff9009efffd00c8fffb00f6ffeb009cffed0080ff80ff9aff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f3fffc00f9fffe00eefffb00f0fffc00f3fff300f3fffb009dfffc00ccfffb00eeffeb0099ffee0080ff80ffa2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f3fffc00fbfffc00edfffc00f0fffc00f3fff100f3fffd009bfffd00d0fff900e7ffeb0098ffef0080ff80ffa8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f3fffc00fbfffc00edfffc00f0fffc00f3fff100f3fffd009bfffd00d0fff900e7ffeb0098ffef0080ff80ffa8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f1fffc00fdfffe00ebfffc00f0fffc00f3fffc00fafffa00f6fffd009afffc00d4fffa00deffeb0098ffed0080ff80ffb0ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f1fffc00fefffd00d5fffc00f3fffc00f8fffc0089fffb00d8fffd00d0ffed0098ffeb0080ff80ffbaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00f1fffc00fefffd00d5fffc00f3fffc00f8fffc0089fffb00d8fffd00d0ffed0098ffeb0080ff80ffbaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00effffe00fefffe00d4fffc00f3fffc00f6fffe0088fff900defffb00caffea0098ffec0080ff80ffc1ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00effff800d4fffc00f3fffc00f6fffe0084fff600eafff800bfffee0093ffee0080ff80ffc9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00effff800d4fffc00f3fffc00f6fffe0084fff600eafff800bfffee0093ffee0080ff80ffc9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00eefffb00d2fffc00f3fffc00f6fffe0080fff100fbfff300b4ffed0094ffec0080ff80ffd3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00eefffb00d2fffc00f3fffc00f6fffe0080fff100fbfff300b4ffed0094ffec0080ff80ffd3ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fafffd00ecfffd00d2fffc00f3fffc00f8fffc0080fffeffe300aaffec0094ffed0080ff80ffdaff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f9fffe00eefffc00d1fffe00f1fffc00fafffa0080fff6fff40097fff00092ffed0080ff80ffe2ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
f9fffe00eefffc00d1fffe00f1fffc00fafffa0080fff6fff40097fff00092ffed0080ff80ffe2ff
f9fffc00f1fffb00d1fffe00f1fff00080ff80fff6fff3008ffff20080ff80ffe5ff
f7fffd00f2fffd00d0fffe00f0fff10080ff80fff1fff1008ffff50080ff80ffe8ff
f7fffd00f2fffd00d0fffe00f0fff10080ff80fff1fff1008ffff50080ff80ffe8ff
f7fffb00f6fffc00cffffe0080ff80ffc8fff10080ff80ff80fff3ff
f6fffc00f9fffb00cffffc0080ff80ffc0fff50080ff80ff80fff7ff
f6fffc00f9fffb00cffffc0080ff80ffc0fff50080ff80ff80fff7ff
f4fffc00fdfffa00cefffe0080ff80ffb9fff30080ff80ff80fffeff
f4fffc00fdfffa00cefffe0080ff80ffb9fff30080ff80ff80fffeff
f3fffd00c4fffd0080ff80ffb2fff10080ff80ff86ff
b2fffe0080ff80ffacffee0080ff80ff8eff
b2fffe0080ff80ffacffee0080ff80ff8eff
80ff80ff80ffd0fff30080ff80ff94ff
80ff80ff80ffcbffef0080ff80ff9dff
80ff80ff80ffcbffef0080ff80ff9dff
80ff80ff80ffc2ffee0080ff80ffa7ff
80ff80ff80ffbcffee0080ff80ffadff
80ff80ff80ffbcffee0080ff80ffadff
80ff80ff80ffb4ffee0080ff80ffb5ff
80ff80ff80ffacffee0080ff80ffbdff
80ff80ff80ffacffee0080ff80ffbdff
80ff80ff80ffa4ffee0080ff80ffc5ff
80ff80ff80ffa4ffee0080ff80ffc5ff
80ff80ff80ff9efff00080ff80ffc9ff
80ff80ff80ff96fff30080ff80ffceff
80ff80ff80ff96fff30080ff80ffceff
80ff80ff80ff8efff20080ff80ffdaffff0000ff
80ff80ff80ff88fff00080ff80ffe2ffff0000ff
80ff80ff80ff88fff00080ff80ffe2ffff0000ff
80ff80ff80ff80fff30080ff80ffe7ffff0000ff
80ff80ff80ff80fffdfff70080ff80ffe7ffff0000ff
80ff80ff80ff80fffdfff70080ff80ffe7ffff0000ff
80ff80ff80ff80ff80ff80ffd9ffff0000ff
restore
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

% ==================================================================
%ps-file for Fig. 3
% ==================================================================
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: F3ALL10N.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: F3ALL10N.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 5 SP
870 1023 M 1063 0 1 PP
S
n
0 0 0 sc 1933 1023 M 1934 1023 L st
870 1064 M 0 -41 1 PP
S
n
0 0 0 sc 870 1023 M 871 1023 L st
1478 1064 M 0 -41 1 PP
S
n
0 0 0 sc 1478 1023 M 1479 1023 L st
1174 1083 M 0 -60 1 PP
S
n
0 0 0 sc 1174 1023 M 1175 1023 L st
1781 1083 M 0 -60 1 PP
S
n
0 0 0 sc 1781 1023 M 1782 1023 L st
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
0 0 0 fC
1113 1106 35 (2) 35 SB
1148 1106 35 (0) 35 SB
1183 1106 18 (.) 18 SB
1200 1106 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
1721 1106 35 (4) 35 SB
1755 1106 35 (0) 35 SB
1790 1106 18 (.) 18 SB
1807 1106 35 (0) 35 SB
870 373 M 0 650 1 PP
S
n
0 0 0 sc 870 1023 M 871 1023 L st
870 1023 M -60 0 1 PP
S
n
0 0 0 sc 810 1023 M 811 1023 L st
870 893 M -60 0 1 PP
S
n
0 0 0 sc 810 893 M 811 893 L st
870 763 M -60 0 1 PP
S
n
0 0 0 sc 810 763 M 811 763 L st
870 633 M -60 0 1 PP
S
n
0 0 0 sc 810 633 M 811 633 L st
870 503 M -60 0 1 PP
S
n
0 0 0 sc 810 503 M 811 503 L st
870 373 M -60 0 1 PP
S
n
0 0 0 sc 810 373 M 811 373 L st
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
615 988 21 (-) 21 SB
636 988 35 (0) 35 SB
670 988 18 (.) 18 SB
688 988 35 (0) 35 SB
722 988 35 (3) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
636 857 35 (0) 35 SB
670 857 18 (.) 18 SB
688 857 35 (0) 35 SB
722 857 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
636 727 35 (0) 35 SB
670 727 18 (.) 18 SB
688 727 35 (0) 35 SB
722 727 35 (3) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
636 598 35 (0) 35 SB
670 598 18 (.) 18 SB
688 598 35 (0) 35 SB
722 598 35 (6) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
636 468 35 (0) 35 SB
670 468 18 (.) 18 SB
688 468 35 (0) 35 SB
723 468 35 (9) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
636 338 35 (0) 35 SB
670 338 18 (.) 18 SB
688 338 35 (1) 35 SB
723 338 35 (2) 35 SB
870 373 M 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 10 0 11 0 10 0 11 0 11 0 20 PP
10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 11 0 10 0 20 PP
11 0 10 0 11 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 11 0 10 0 11 0 20 PP
11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 11 0 20 PP
10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 19 PP
S
n
0 0 0 sc 1922 373 M 1923 373 L st
1922 373 M 11 0 1 PP
S
n
0 0 0 sc 1933 373 M 1934 373 L st
1933 1023 M 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0
-7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 20 PP
0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -6
0 -7 0 -7 0 -6 0 -7 20 PP
0 -7 0 -7 0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6
0 -7 0 -7 0 -6 0 -6 20 PP
0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7
0 -7 0 -6 0 -7 0 -6 20 PP
0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6
0 -7 0 -7 0 -6 19 PP
S
n
0 0 0 sc 1933 373 M 1934 373 L st
0 1 SP
gs 1053 1 870 893 CB
870 893 M 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 10 0 11 0 10 0 11 0 11 0 20 PP
10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 11 0 10 0 20 PP
11 0 10 0 11 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 11 0 10 0 11 0 20 PP
11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 11 0 20 PP
10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 19 PP
S
n
gr
0 0 0 sc 1922 893 M 1923 893 L st
gs 12 1 1922 893 CB
1922 893 M 11 0 1 PP
S
n
gr
0 0 0 sc 1933 893 M 1934 893 L st
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1389 1168 50 (Q) 50 SB
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1440 1131 36 (2) 36 SB
1477 1131 18 ( ) 18 SB
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1495 1168 50 (G) 50 SB
1547 1168 36 (e) 36 SB
1583 1168 43 (V) 43 SB
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1627 1131 36 (2) 36 SB
32 0 0 82 79 0 0 0 74 /Helvetica /font12 ANSIFont font
501 343 53 (A) 53 SB
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
555 395 37 (L) 37 SB
591 395 37 (L) 37 SB
gs 1064 94 870 540 CB
870 633 M 152 -10 152 -10 151 -11 152 -12 152 -14 152 -16 152 -20 7 PP
S
n
gr
0 0 0 sc 1933 540 M 1934 540 L st
gs 1064 94 870 540 CB
870 633 M 152 -10 152 -10 151 -11 152 -12 152 -14 152 -16 152 -20 7 PP
S
n
gr
0 0 0 sc 1933 540 M 1934 540 L st
32 0 0 59 58 0 0 0 54 /Helvetica /font12 ANSIFont font
1325 393 30 (s) 30 SB
1354 393 33 (q) 33 SB
1386 393 20 (r) 20 SB
1406 393 17 (t) 17 SB
1422 393 20 (\() 20 SB
1442 393 30 (s) 30 SB
1471 393 20 (\)) 20 SB
1491 393 17 ( ) 17 SB
1507 393 35 (=) 35 SB
1541 393 17 ( ) 17 SB
1558 393 33 (1) 33 SB
1590 393 33 (0) 33 SB
1623 393 33 (0) 33 SB
1655 393 17 ( ) 17 SB
1672 393 47 (G) 47 SB
1717 393 33 (e) 33 SB
1750 393 40 (V) 40 SB
0 3 SP
870 633 M 152 -10 152 -10 151 -11 152 -12 152 -14 152 -16 152 -20 7 PP
S
n
0 0 0 sc 1933 540 M 1934 540 L st
2 3 SP
870 976 M 152 -3 152 -3 151 -4 152 -6 152 -9 152 -12 152 -20 7 PP
S
n
0 0 0 sc 1933 919 M 1934 919 L st
1 3 SP
870 755 M 152 -49 152 -66 151 -65 152 -53 152 -34 152 -11 152 19 7 PP
S
n
0 0 0 sc 1933 496 M 1934 496 L st
4 3 SP
870 783 M 4 -4 4 -5 5 -4 4 -5 4 -4 5 -5 4 -4 5 -5 4 -4 5 -5 4 -4 4 -5 5 -4 4 -5
5 -4 4 -5 5 -4 4 -5 4 -4 5 -5 20 PP
4 -5 4 -6 4 -5 4 -6 4 -5 4 -5 4 -6 4 -5 4 -5 5 -5 4 -5 4 -4 4 -5 5 -5 4 -5 4 -4
5 -5 4 -5 4 -4 5 -5 20 PP
5 -5 4 -4 4 -5 5 -5 3 -5 5 -5 4 -6 4 -5 4 -6 4 -5 4 -6 4 -5 4 -6 3 -6 4 -5 4 -6
4 -6 4 -5 4 -6 4 -6 20 PP
6 1 6 1 6 1 6 0 6 0 6 0 6 0 6 -1 5 -1 6 -2 5 -2 5 -2 5 -3 5 -2 5 -4 4 -3 5 -4 5
-4 4 -4 4 -4 20 PP
5 4 6 3 6 3 6 3 6 3 6 3 6 3 7 3 6 3 6 2 7 3 6 2 6 3 7 2 6 2 7 2 6 2 7 1 6 2 19
PP
S
n
0 0 0 sc 1347 501 M 1348 501 L st
1347 501 M 6 4 5 3 5 3 5 4 6 3 5 4 5 3 6 3 5 4 5 3 5 3 6 4 5 3 5 4 6 3 5 3 6 4
5 3 6 3 6 3 20 PP
6 2 5 3 6 2 6 3 6 3 6 2 5 3 6 3 6 3 5 3 6 3 6 3 5 3 6 3 5 3 6 3 5 3 5 3 6 3 5 3
20 PP
6 2 6 2 6 2 6 2 6 2 6 2 6 2 6 2 6 3 6 2 6 2 6 3 6 2 6 3 6 2 5 2 6 3 6 2 6 3 6 3
20 PP
6 1 6 2 6 2 6 1 6 2 6 1 7 2 6 2 6 2 6 1 6 2 6 2 6 2 6 2 7 1 6 2 6 2 6 2 6 2 6 2
20 PP
7 1 6 1 6 1 7 1 6 2 6 1 6 1 6 2 7 1 6 1 6 1 6 2 7 1 6 2 6 1 6 2 6 1 7 1 6 2 19
PP
S
n
0 0 0 sc 1927 731 M 1928 731 L st
1927 731 M 6 1 1 PP
S
n
0 0 0 sc 1933 732 M 1934 732 L st
32 0 0 73 71 0 0 0 67 /Helvetica /font12 ANSIFont font
1108 1233 44 (F) 44 SB
1153 1233 16 (i) 16 SB
1170 1233 40 (g) 40 SB
1211 1233 20 (.) 20 SB
1231 1233 20 ( ) 20 SB
1251 1233 40 (3) 40 SB
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c085 = 18e7DArialF001c003f000001900000
%    MSTT31c090 = 18e7DArialF001d0043000001900000
%    MSTT31c09b = 18e7DArialF00240053000001900000
%    MSTT31c0a6 = 18e7DArialF001d0042000001900000
%    MSTT31c0b1 = 18e7DArialF001a003c000001900000
%    MSTT31c0bc = 18e7DArialF0020004b000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF



% ==================================================================
%ps-file for Fig. 4
% ==================================================================
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: F4ALL7K.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: F4ALL7K.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 5 SP
870 1141 M 1063 0 1 PP
S
n
0 0 0 sc 1933 1141 M 1934 1141 L st
1047 1171 M 0 -30 1 PP
S
n
0 0 0 sc 1047 1141 M 1048 1141 L st
1402 1171 M 0 -30 1 PP
S
n
0 0 0 sc 1402 1141 M 1403 1141 L st
1756 1171 M 0 -30 1 PP
S
n
0 0 0 sc 1756 1141 M 1757 1141 L st
870 1201 M 0 -60 1 PP
S
n
0 0 0 sc 870 1141 M 871 1141 L st
1225 1201 M 0 -60 1 PP
S
n
0 0 0 sc 1225 1141 M 1226 1141 L st
1579 1201 M 0 -60 1 PP
S
n
0 0 0 sc 1579 1141 M 1580 1141 L st
1933 1201 M 0 -60 1 PP
S
n
0 0 0 sc 1933 1141 M 1934 1141 L st
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
0 0 0 fC
809 1231 35 (3) 35 SB
844 1231 18 (.) 18 SB
862 1231 35 (0) 35 SB
896 1231 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
1164 1231 35 (4) 35 SB
1198 1231 18 (.) 18 SB
1216 1231 35 (0) 35 SB
1250 1231 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
1518 1231 35 (5) 35 SB
1553 1231 18 (.) 18 SB
1570 1231 35 (0) 35 SB
1605 1231 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
1873 1231 35 (6) 35 SB
1907 1231 18 (.) 18 SB
1925 1231 35 (0) 35 SB
1959 1231 35 (0) 35 SB
870 492 M 0 649 1 PP
S
n
0 0 0 sc 870 1141 M 871 1141 L st
870 1060 M -29 0 1 PP
S
n
0 0 0 sc 841 1060 M 842 1060 L st
870 897 M -29 0 1 PP
S
n
0 0 0 sc 841 897 M 842 897 L st
870 735 M -29 0 1 PP
S
n
0 0 0 sc 841 735 M 842 735 L st
870 573 M -29 0 1 PP
S
n
0 0 0 sc 841 573 M 842 573 L st
870 1141 M -60 0 1 PP
S
n
0 0 0 sc 810 1141 M 811 1141 L st
870 979 M -60 0 1 PP
S
n
0 0 0 sc 810 979 M 811 979 L st
870 816 M -60 0 1 PP
S
n
0 0 0 sc 810 816 M 811 816 L st
870 654 M -60 0 1 PP
S
n
0 0 0 sc 810 654 M 811 654 L st
870 491 M -60 0 1 PP
S
n
0 0 0 sc 810 491 M 811 491 L st
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
638 1106 21 (-) 21 SB
659 1106 35 (0) 35 SB
694 1106 18 (.) 18 SB
711 1106 35 (1) 35 SB
745 1106 35 (5) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
659 943 35 (0) 35 SB
694 943 18 (.) 18 SB
711 943 35 (0) 35 SB
746 943 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
659 781 35 (0) 35 SB
694 781 18 (.) 18 SB
711 781 35 (1) 35 SB
745 781 35 (5) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
659 618 35 (0) 35 SB
694 618 18 (.) 18 SB
711 618 35 (3) 35 SB
745 618 35 (0) 35 SB
32 0 0 63 61 0 0 0 57 /Helvetica /font12 ANSIFont font
659 456 35 (0) 35 SB
694 456 18 (.) 18 SB
711 456 35 (4) 35 SB
746 456 35 (5) 35 SB
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1628 1300 50 (Q) 50 SB
32 0 0 45 46 0 0 0 43 /Helvetica /font12 ANSIFont font
1679 1281 24 (2) 24 SB
1705 1281 12 ( ) 12 SB
32 0 0 57 54 0 0 0 51 /Helvetica /font12 ANSIFont font
1718 1309 44 (G) 44 SB
1761 1309 32 (e) 32 SB
1791 1309 38 (V) 38 SB
1829 1309 16 ( ) 16 SB
32 0 0 45 43 0 0 0 40 /Helvetica /font12 ANSIFont font
1844 1288 26 (2) 26 SB
32 0 0 73 71 0 0 0 67 /Helvetica /font12 ANSIFont font
540 466 48 (A) 48 SB
32 0 0 52 51 0 0 0 47 /Helvetica /font12 ANSIFont font
589 528 28 (L) 28 SB
617 528 28 (L) 28 SB
870 492 M 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 10 0 11 0 10 0 11 0 11 0 20 PP
10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0
11 0 11 0 11 0 10 0 20 PP
11 0 10 0 11 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 11 0 10 0 11 0 20 PP
11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 11 0 20 PP
10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 19 PP
S
n
0 0 0 sc 1922 492 M 1923 492 L st
1922 492 M 11 0 1 PP
S
n
0 0 0 sc 1933 492 M 1934 492 L st
1933 1141 M 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0
-7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 20 PP
0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7
0 -6 0 -7 0 -6 0 -7 20 PP
0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7
0 -6 0 -6 0 -7 0 -7 20 PP
0 -7 0 -6 0 -7 0 -7 0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6
0 -7 0 -6 0 -7 0 -7 20 PP
0 -6 0 -7 0 -6 0 -7 0 -6 0 -7 0 -7 0 -6 0 -6 0 -7 0 -7 0 -6 0 -7 0 -6 0 -7 0 -6
0 -7 0 -7 0 -6 19 PP
S
n
0 0 0 sc 1933 492 M 1934 492 L st
32 0 0 59 58 0 0 0 54 /Helvetica /font12 ANSIFont font
1166 531 30 (s) 30 SB
1195 531 33 (q) 33 SB
1228 531 20 (r) 20 SB
1248 531 17 (t) 17 SB
1264 531 20 (\() 20 SB
1283 531 30 (s) 30 SB
1313 531 20 (\)) 20 SB
1332 531 35 (=) 35 SB
1367 531 33 (7) 33 SB
1399 531 17 ( ) 17 SB
1415 531 47 (G) 47 SB
1461 531 33 (e) 33 SB
1494 531 40 (V) 40 SB
0 3 SP
870 979 M 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 10 0 11 0 10 0 11 0 11 0 20 PP
10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0
11 0 11 0 11 0 10 0 20 PP
11 0 10 0 11 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0
11 0 11 0 10 0 11 0 20 PP
11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 11 0 20 PP
10 0 11 0 10 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0 11 0 10 0 11 0 10 0 11 0 11 0
10 0 11 0 10 0 19 PP
S
n
0 0 0 sc 1922 979 M 1923 979 L st
1922 979 M 11 0 1 PP
S
n
0 0 0 sc 1933 979 M 1934 979 L st
32 0 0 66 64 0 0 0 60 /Helvetica /font12 ANSIFont font
1277 1370 39 (F) 39 SB
1317 1370 14 (i) 14 SB
1332 1370 36 (g) 36 SB
1369 1370 18 (.) 18 SB
1387 1370 18 ( ) 18 SB
1405 1370 36 (4) 36 SB
870 746 M 177 -37 177 -34 177 -30 178 -28 176 -26 178 -26 6 PP
S
n
0 0 0 sc 1933 565 M 1934 565 L st
2 3 SP
870 957 M 177 20 177 24 177 26 178 29 176 35 178 35 6 PP
S
n
0 0 0 sc 1933 1126 M 1934 1126 L st
3 3 SP
870 828 M 177 -6 177 -4 177 -1 178 -1 176 0 178 0 6 PP
S
n
0 0 0 sc 1933 816 M 1934 816 L st
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c088 = 283fDArialF001c003f000001900000
%    MSTT31c093 = 283fDArialF001d0043000001900000
%    MSTT31c09e = 283fDArialF0014002f000001900000
%    MSTT31c0a9 = 283fDArialF00190037000001900000
%    MSTT31c0b4 = 283fDArialF0014002c000001900000
%    MSTT31c0bf = 283fDArialF0020004b000001900000
%    MSTT31c0ca = 283fDArialF00170033000001900000
%    MSTT31c0d5 = 283fDArialF001a003c000001900000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica

%%EOF

